DAICS: A Deep Learning Solution for Anomaly Detection in Industrial Control Systems

Deep Learning is emerging as an effective technique to detect sophisticated cyber-attacks targeting Industrial Control Systems (ICSs). The conventional approach to detection in literature is to learn the "normal" behaviour of the system, to be then able to label noteworthy deviations from it as anomalies. However, during operations, ICSs inevitably and continuously evolve their behaviour, due to e.g., replacement of devices, workflow modifications, or other reasons. As a consequence, the accuracy of the anomaly detection process may be dramatically affected with a considerable amount of false alarms being generated. This paper presents DAICS, a novel deep learning framework with a modular design to fit in large ICSs. The key component of the framework is a 2-branch neural network that learns the changes in the ICS behaviour with a small number of data samples and a few gradient updates. This is supported by an automatic tuning mechanism of the detection threshold that takes into account the changes in the prediction error under normal operating conditions. In this regard, no specialised human intervention is needed to update the other parameters of the system. DAICS has been evaluated using publicly available datasets and shows an increased detection rate and accuracy compared to state of the art approaches, as well as higher robustness to additive noise.

==> results_data.tex <==

\pgfplotstableread[header=true]{
s	prec        recall      fs          attacks
0	0.9082      0.7204      0.8035      14
1	0.7566      0.6161      0.6791      14
2	0.7392      0.6187      0.6736      14
3	0.7678	    0.6078      0.6785      14
5	0.74207	    0.5851      0.6543      13
10	0.7457      0.555       0.6366      13
15	0.7046	    0.5537      0.62014     13
	
}\WADINoiseTest

\pgfplotstableread[header=true]{
s   fsFiftyone	    fsFiftythree    fsFiftyfive     fsFiftyseven    fsFiftyNine
0	0.79            0.7971          0.8035          0.8011          0.8035         
1	0.6962          0.6935          0.6941          0.6939          0.6791   
2	0.6676          0.6728          0.6705          0.6692          0.6736
3	0.677	        0.6808          0.6816          0.6819          0.6785
5	0.672           0.662           0.6648          0.6802          0.6543
10	0.6546          0.6632          0.6279          0.6493          0.6366
15	0.6297          0.6199          0.6159          0.6124          0.62014
	
}\WADINoiseTestMedfilterFS

\pgfplotstableread[header=true]{
s   fsFiftyone  fsFiftythree    fsFiftyfive     fsFiftyseven    fsFiftyNine
0	14          14              14              14              14
1	14          14              14              14              14  
2	15          14              14              14              14
3	14	        14              14              14              14
5	14          14              13              13              13  
10	13          13              13              13              13
15	13          13              13              13              13
	
}\WADINoiseTestMedfilterAtt

\pgfplotstableread[header=true]{
w	prec        recall      fs          attacks
27	0.8835      0.7239      0.7958      14
30	0.9082      0.7204      0.8035      14
33	0.7988      0.7635      0.7808      15
36	0.8064	    0.7602      0.7826      15  
39	0.821       0.7569      0.78769     15

}\WADIWAnomaly

\pgfplotstableread[header=true]{
mf	prec        recall      fs          attacks
53	0.8863      0.7243      0.7971      14 
55	0.8957      0.7285      0.8035      14
57	0.904       0.7192      0.8011      14 
59	0.9082      0.7204      0.8035      14
61	0.9181      0.7092      0.8002      14 

}\WADIMedFilter

\pgfplotstableread[header=true]{
ws	prec        recall      fs          interv
0	0.9082      0.7204      0.8035      5.3 
5	0.8487      0.6816      0.756       2.58
10	0.8547      0.6721      0.7525      2.2 
15	0.8632      0.6794      0.7603      1.95
20	0.8487      0.6662      0.7465      1.95 

}\WADIHIntWSilent

\pgfplotstableread[header=true]{
mf	prec        recall      fs      interv
53	0.8863      0.7243      0.7971  238 
55	0.8957      0.7285      0.8035  229
57	0.904       0.7192      0.8011  227 
59	0.9082      0.7204      0.8035  226
61	0.9181      0.7092      0.8002  213  

}\WADIHIntMedFilter

\pgfplotstableread[header=true]{
w	prec        recall      fs          attacks
27	0.8931      0.8709      0.8819      33
30	0.9185      0.86164     0.88918     33
33	0.88043     0.85        0.8649      33
36	0.9026	    0.8494      0.8752      32  
39	0.91428     0.8478      0.8798      33

}\SWATWAnomaly

\pgfplotstableread[header=true]{
mf	prec        recall      fs          attacks
53	0.88305     0.8826      0.8828      33 
55	0.90076     0.88389     0.8922      33
57	0.9125      0.8884      0.9003      33 
59	0.91853     0.8616      0.8891      33
61	0.9274      0.8809      0.9035      33 

}\SWATMedFilter

\pgfplotstableread[header=true]{
ws	prec        recall      fs          interv
0	0.9185      0.8616      0.8891      6.6 
5	0.9242      0.85239     0.8868      1.96
10	0.94618     0.82879     0.8836      1.18 
15	0.9464      0.819       0.8781      1.01
20	0.9488      0.8162      0.87757     0.95 

}\SWATHIntWSilent

\pgfplotstableread[header=true]{
mf	prec        recall      fs          interv
53	0.88305     0.8826      0.8828      804 
55	0.90076     0.88389     0.8922      776
57	0.9125      0.8884      0.9003      745 
59	0.91853     0.8616      0.8891      645
61	0.9274      0.8809      0.9035      617 

}\SWATHIntMedFilter

\pgfplotstableread[header=true]{
s   fsFiftyone	    fsFiftythree    fsFiftyfive     fsFiftyseven    fsFiftyNine
0	0.8828          0.8828          0.8922          0.9003          0.8891         
1	0.8469          0.8538          0.8544          0.8512          0.8532   
2	0.8503          0.8517          0.8512          0.8552          0.85
3	0.8516	        0.8502          0.8456          0.844           0.8564
5	0.852           0.8473          0.8486          0.844           0.8369
10	0.8366          0.8323          0.8366          0.8441          0.8425
15	0.8367          0.8306          0.8339          0.834           0.8273
	
}\SWATNoiseTestMedfilterFS

\pgfplotstableread[header=true]{
s   fsFiftyone  fsFiftythree    fsFiftyfive     fsFiftyseven    fsFiftyNine
0	33          33              33              33              33
1	32          30              31              30              29  
2	30          31              31              30              29
3	28	        28              28              29              29
5	31          28              28              28              27  
10	29          28              26              25              25
15	27          28              27              25              23
	
}\SWATNoiseTestMedfilterAtt

\pgfplotstableread[header=true]{
l	pre		rec		f1
1	0.866	0.861	0.863
1.5	0.911	0.846	0.877
2	0.937	0.822	0.875
2.5	0.949	0.792	0.864
3	0.949	0.761	0.846
	
}\Threshold

\pgfplotstableread[header=true]{
s	fs		sota    fs-ext
0	0.863	0.833   0.852318
1	0.87	0.566   0.873289
2	0.872	0.521   0.8709065
3	0.871	0.482   0.8626264
5	0.868	0.44    0.8616911
10	0.862	0.371   0.85061
15	0.855	0.373   0.85249

}\NoiseTest


\pgfplotstableread[header=true]{
	s	fs	sota    fs-ext
	0	33	31      33
	1	27	36      30
	2	24	35      31
	3	25	36      28
	5	26	35      28
	10	24	36      28
	15	25	36      28
	
}\AttacksTest


\pgfplotstableread[header=true]{
s	fs		sota    fs-ext
0	0.863	0.833   0.8828
1	0.896	0.81    0.8538
2	0.888	0.81    0.8538
3	0.879	0.8     0.8502
5	0.87	0.8     0.8473
10	0.866	0.82    0.8323
15	0.867	0.84	0.8306
}\NoiseTrainTest


\pgfplotstableread[header=true]{
	s	fs	sota  fs-ext
	0	33	31    34
	1	31	28    32
	2	31	29    31
	3	30	31    31
	5	28	31    30
	10	28	31    29
	15	28	30    32

}\AttacksTrainTest


\pgfplotstableread[header=true]{
	s	prec        recall      fs          attacks
	0	0.9082      0.7204      0.8035      14
	1	0.7566      0.6161      0.6791      14
	2	0.7392      0.6187      0.6736      14
	3	0.7678	    0.6078      0.6785      14
	5	0.74207	    0.5851      0.6543      13
	10	0.7457      0.555       0.6366      13
	15	0.7046	    0.5537      0.62014     13
	
}\WADINoiseTest


\pgfplotstableread[header=true]{
	s	prec        recall      fs          attacks
	0	0.9185      0.8616      0.8891      33
	1	0.928       0.7896      0.8532      29
	2	0.9198      0.79        0.85        29
	3	0.9513	    0.7787      0.8564      29
	5	0.9319	    0.7594      0.8369      27
	10	0.9415      0.7624      0.8425      25
	15	0.9446	    0.7359      0.8273      23
	
}\SWATNoiseTest


\pgfplotstableread[header=true]{
First7days	perc
251.6662	0.0000141414
251.7303	0.0000464646
251.7624	0.0000040404
251.7944	0.0002868687
251.8265	0.0000949495
251.8905	0.0002020202
251.9226	0.0005555556
251.9546	0.0000181818
251.9867	0.0000646465
252.0508	0.0000242424
252.1148	0.0000060606
252.1469	0.0000141414
252.243	0.0000141414
252.2751	0.0000161616
252.3712	0.0000404040
252.4032	0.0000222222
252.4353	0.0001090909
252.5634	0.0000848485
252.6275	0.0000161616
252.6916	0.0000868687
252.7557	0.0000242424
252.7878	0.0000424242
252.8518	0.0000121212
252.8839	0.0000101010
252.9159	0.0000262626
252.948	0.0000787879
253.0121	0.0011131313
253.0441	0.0009373737
253.0761	0.0018282828
253.1082	0.0032767677
253.1723	0.0068666667
253.2043	0.0041636364
253.2363	0.0036909091
253.2684	0.0031797980
253.3325	0.0018101010
253.3645	0.0013353535
253.3966	0.0008161616
253.4286	0.0043414141
253.4927	0.0011050505
253.5247	0.0025696970
253.5568	0.0002484848
253.5888	0.0007656566
253.6529	0.0018262626
253.685	0.0013757576
253.717	0.0021373737
253.749	0.0030262626
253.8131	0.0038060606
253.8452	0.0028323232
253.8772	0.0004868687
253.9093	0.0023818182
253.9733	0.0010464646
254.0054	0.0030565657
254.0374	0.0006989899
254.0695	0.0007171717
254.1336	0.0008545455
254.1656	0.0010222222
254.1976	0.0003313131
254.2297	0.0015191919
254.2938	0.0012727273
254.3258	0.0005090909
254.3579	0.0000707071
254.3899	0.0008808081
254.454	0.0002727273
254.486	0.0006747475
254.5181	0.0001878788
254.5501	0.0002929293
254.6142	0.0001515152
254.6462	0.0001858586
254.6783	0.0001939394
254.7103	0.0001393939
254.7744	0.0001292929
254.8065	0.0003191919
254.8385	0.0003616162
254.8705	0.0006565657
254.9346	0.0000505051
254.9667	0.0008929293
254.9987	0.0000707071
255.0308	0.0000404040
255.0948	0.0000747475
255.1269	0.0000020202
255.1589	0.0000929293
255.191	0.0000242424
255.2551	0.0000464646
255.2871	0.0001838384
255.3192	0.0000808081
255.3512	0.0000808081
255.4153	0.0011070707
255.4473	0.0001313131
255.4794	0.0000868687
255.5114	0.0000848485
255.5755	0.0003757576
255.6075	0.0000323232
255.6396	0.0002141414
255.6716	0.0000747475
255.7357	0.0009757576
255.7677	0.0042868687
255.7998	0.0001454545
255.8318	0.0005676768
255.8959	0.0009353535
255.928	0.0003030303
255.96	0.0002202020
255.9921	0.0007151515
256.0562	0.0002020202
256.0882	0.0011212121
256.1202	0.0006020202
256.1523	0.0002484848
256.2164	0.0011777778
256.2484	0.0009393939
256.2804	0.0002585859
256.3125	0.0018747475
256.3766	0.0000848485
256.4086	0.0020363636
256.4406	0.0013656566
256.4727	0.0017252525
256.5368	0.0013838384
256.5688	0.0057777778
256.6009	0.0018848485
256.6329	0.0008282828
256.697	0.0001959596
256.729	0.0010101010
256.7611	0.0004040404
256.7931	0.0000767677
256.8572	0.0003151515
256.8893	0.0008949495
256.9213	0.0006707071
256.9533	0.0005676768
257.0174	0.0003818182
257.0495	0.0020424242
257.0815	0.0047717172
257.1136	0.0017959596
257.1776	0.0030626263
257.2097	0.0075111111
257.2417	0.0033434343
257.2738	0.0036969697
257.3379	0.0005030303
257.3699	0.0014646465
257.4019	0.0006949495
257.434	0.0010464646
257.4981	0.0013959596
257.5301	0.0028404040
257.5622	0.0017494949
257.5942	0.0022161616
257.6583	0.0008303030
257.6903	0.0009070707
257.7224	0.0005838384
257.7544	0.0008363636
257.8185	0.0008909091
257.8506	0.0019919192
257.8826	0.0015393939
257.9146	0.0007535354
257.9787	0.0004707071
258.0108	0.0013959596
258.0428	0.0011777778
258.0749	0.0031333333
258.1389	0.0029272727
258.171	0.0023232323
258.203	0.0037212121
258.2351	0.0019696970
258.2992	0.0021414141
258.3312	0.0024262626
258.3633	0.0008363636
258.3953	0.0005959596
258.4594	0.0008060606
258.4914	0.0020686869
258.5235	0.0001979798
258.5555	0.0003232323
258.6196	0.0007979798
258.6516	0.0000343434
258.6837	0.0000848485
258.7157	0.0006606061
258.7798	0.0005272727
258.8118	0.0009878788
258.8439	0.0002606061
258.8759	0.0016686869
258.94	0.0028909091
258.972	0.0037898990
259.0041	0.0055434343
259.0361	0.0014525253
259.1002	0.0004525253
259.1323	0.0013717172
259.1643	0.0004606061
259.1964	0.0004545455
259.2604	0.0000888889
259.2925	0.0001373737
259.3245	0.0001030303
259.3566	0.0000868687
259.4207	0.0000525253
259.4527	0.0001010101
259.4847	0.0000424242
259.5168	0.0000969697
259.5809	0.0001171717
259.6129	0.0006424242
259.645	0.0010969697
259.677	0.0011717172
259.7411	0.0037979798
259.7731	0.0032282828
259.8052	0.0013111111
259.8372	0.0024363636
259.9013	0.0014909091
259.9333	0.0028808081
259.9654	0.0005151515
259.9974	0.0014868687
260.0615	0.0005010101
260.0936	0.0002404040
260.1256	0.0001070707
260.1577	0.0000606061
260.2217	0.0003595960
260.2538	0.0000545455
260.2858	0.0003797980
260.3179	0.0010767677
260.382	0.0028343434
260.414	0.0028909091
260.446	0.0000181818
260.446	0.0012565657
260.4781	0.0017636364
260.5422	0.0035212121
260.5742	0.0022444444
260.6063	0.0014222222
260.6383	0.0013777778
260.7024	0.0013656566
260.7344	0.0049959596
260.7665	0.0011434343
260.7985	0.0004484848
260.8626	0.0006727273
260.8947	0.0006949495
260.9267	0.0019636364
260.9587	0.0007898990
261.0228	0.0024949495
261.0549	0.0037535354
261.0869	0.0025030303
261.119	0.0033272727
261.183	0.0021292929
261.2151	0.0028141414
261.2471	0.0016606061
261.2791	0.0026646465
261.3432	0.0014080808
261.3753	0.0047878788
261.4073	0.0022969697
261.4394	0.0025010101
261.5034	0.0035111111
261.5355	0.0035838384
261.5675	0.0007292929
261.5996	0.0016606061
261.6637	0.0023717172
261.6957	0.0012525253
261.7278	0.0023818182
261.7598	0.0075232323
261.8239	0.0037232323
261.8559	0.0044282828
261.888	0.0021070707
261.92	0.0036444444
261.9841	0.0006545455
262.0161	0.0006727273
262.0482	0.0007797980
262.0802	0.0005737374
262.1443	0.0005474747
262.1764	0.0004505051
262.2084	0.0006101010
262.2404	0.0032585859
262.3045	0.0014969697
262.3366	0.0042202020
262.3686	0.0009272727
262.4007	0.0011676768
262.4648	0.0009454545
262.4968	0.0002363636
262.5288	0.0009555556
262.5609	0.0004262626
262.625	0.0007232323
262.657	0.0000666667
262.6891	0.0000323232
262.7211	0.0002282828
262.7852	0.0000787879
262.8172	0.0001696970
262.8493	0.0001555556
262.8813	0.0001010101
262.9454	0.0001696970
262.9774	0.0000282828
263.0095	0.0004444444
263.0415	0.0004121212
263.1056	0.0014101010
263.1377	0.0044404040
263.1697	0.0022949495
263.2018	0.0101555556
263.2658	0.0063131313
263.2979	0.0077151515
263.3299	0.0028323232
263.362	0.0036626263
263.4261	0.0031858586
263.4581	0.0071919192
263.4901	0.0036121212
263.5222	0.0054626263
263.5863	0.0019030303
263.6183	0.0025313131
263.6504	0.0016121212
263.6824	0.0025818182
263.7465	0.0010707071
263.7785	0.0018464646
263.8105	0.0007818182
263.8426	0.0031414141
263.9067	0.0017757576
263.9387	0.0009676768
263.9708	0.0009838384
264.0028	0.0008141414
264.0669	0.0012101010
264.0989	0.0010363636
264.131	0.0004707071
264.163	0.0006909091
264.2271	0.0008787879
264.2592	0.0004404040
264.2912	0.0030888889
264.3232	0.0012989899
264.3873	0.0023070707
264.4194	0.0060626263
264.4514	0.0020989899
264.4835	0.0016262626
264.5475	0.0006585859
264.5796	0.0012484848
264.6116	0.0014141414
264.6437	0.0015858586
264.7078	0.0028000000
264.7398	0.0020464646
264.7719	0.0015050505
264.8039	0.0024626263
264.868	0.0015353535
264.9	0.0031494949
264.9321	0.0009272727
264.9641	0.0018383838
265.0282	0.0009878788
265.0602	0.0028868687
265.0923	0.0012141414
265.1243	0.0050121212
265.1884	0.0036949495
265.2205	0.0045777778
265.2525	0.0055171717
265.2845	0.0079353535
265.3486	0.0040000000
265.3807	0.0066505051
265.4127	0.0015030303
265.4448	0.0032666667
265.5089	0.0027959596
265.5409	0.0030707071
265.5729	0.0008262626
265.605	0.0026444444
265.6691	0.0009232323
265.7011	0.0022909091
265.7332	0.0020848485
265.7652	0.0012505051
265.8293	0.0007252525
265.8613	0.0016808081
265.8934	0.0011737374
265.9254	0.0027434343
265.9895	0.0073292929
266.0215	0.0044000000
266.0536	0.0076020202
266.0856	0.0117474747
266.1497	0.0078606061
266.1818	0.0114848485
266.2138	0.0060101010
266.2458	0.0108323232
266.3099	0.0102242424
266.3419	0.0069818182
266.374	0.0057919192
266.406	0.0075454545
266.4701	0.0089898990
266.5022	0.0129676768
266.5342	0.0051090909
266.5663	0.0218080808
266.6303	0.0134484848
266.6624	0.0092343434
266.6944	0.0066424242
266.7265	0.0043838384
266.7906	0.0038808081
266.8226	0.0039232323
266.8546	0.0015858586
266.8867	0.0146101010
266.9508	0.0046242424
266.9828	0.0062424242
267.0149	0.0085474747
267.0469	0.0077797980
267.111	0.0054909091
267.143	0.0065858586
267.1751	0.0049232323
267.2071	0.0095292929
267.2712	0.0054181818
267.3033	0.0105676768
267.3353	0.0037878788
267.3673	0.0017898990
267.4314	0.0002282828
267.4635	0.0005090909
267.4955	0.0005090909
267.5276	0.0001575758
267.5916	0.0007858586
267.6237	0.0005272727
267.6557	0.0001838384
267.7198	0.0012989899
267.7519	0.0001797980
267.7839	0.0007050505
267.8159	0.0004222222
267.88	0.0010949495
267.9121	0.0021979798
267.9441	0.0020101010
267.9762	0.0106323232
268.0403	0.0039131313
268.0723	0.0013757576
268.1043	0.0011070707
268.1364	0.0034525253
268.2005	0.0016202020
268.2325	0.0024323232
268.2646	0.0053171717
268.2966	0.0014828283
268.3607	0.0007050505
268.3927	0.0003212121
268.4248	0.0003616162
268.4568	0.0004161616
268.5209	0.0007070707
268.5529	0.0004787879
268.585	0.0002747475
268.617	0.0006646465
268.6811	0.0005393939
268.7132	0.0003111111
268.7452	0.0004707071
268.7772	0.0017333333
268.8413	0.0013414141
268.8734	0.0011979798
268.9054	0.0010646465
268.9374	0.0016343434
269.0015	0.0032626263
269.0336	0.0017030303
269.0656	0.0058444444
269.0977	0.0031212121
269.1617	0.0078606061
269.1938	0.0082606061
269.2258	0.0062606061
269.2579	0.0011777778
269.322	0.0021414141
269.354	0.0005656566
269.386	0.0010262626
269.4181	0.0007454545
269.4822	0.0003656566
269.5142	0.0004767677
269.5463	0.0008161616
269.5783	0.0004424242
269.6424	0.0002262626
269.6744	0.0004626263
269.7065	0.0000565657
269.7385	0.0003636364
269.8026	0.0011151515
269.8347	0.0008767677
269.8667	0.0012525253
269.8987	0.0000969697
269.9628	0.0004080808
269.9949	0.0005151515
270.0269	0.0007818182
270.059	0.0012626263
270.123	0.0088666667
270.1551	0.0034000000
270.1871	0.0015616162
270.2192	0.0010848485
270.2833	0.0005232323
270.3153	0.0007878788
270.3474	0.0003878788
270.3794	0.0001353535
270.4435	0.0004303030
270.4755	0.0001676768
270.5076	0.0004242424
270.5396	0.0013757576
270.6037	0.0028565657
270.6357	0.0050222222
270.6678	0.0055454545
270.6998	0.0076040404
270.7639	0.0038020202
270.796	0.0021858586
270.828	0.0034383838
270.86	0.0018666667
270.9241	0.0029353535
270.9562	0.0040686869
270.9882	0.0031919192
271.0203	0.0036989899
271.0844	0.0057373737
271.1164	0.0007898990
271.1484	0.0008646465
271.1805	0.0003818182
271.2446	0.0005777778
271.2766	0.0005777778
271.3086	0.0003050505
271.3407	0.0007090909
271.4048	0.0001898990
271.4368	0.0000828283
271.4688	0.0000202020
271.5009	0.0000202020
271.565	0.0000020202
271.597	0.0000060606
271.6291	0.0000181818
271.6611	0.0000323232
271.7252	0.0000020202
271.7572	0.0000161616
271.7893	0.0000121212
271.8213	0.0000060606
271.9174	0.0000040404
271.9495	0.0000040404
271.9815	0.0000020202
272.2058	0.0000101010
272.3661	0.0000060606
272.4301	0.0000020202
272.5263	0.0000080808
}\SensorDensitySevenDays

\pgfplotstableread[header=true]{
Last4days	perc
168.0338	0.0001113084
168.0979	0.0005641314
168.13	0.0003541632
168.162	0.0004022282
168.194	0.0003415145
168.2902	0.0002352655
168.3543	0.0002377953
168.4184	0.0000784218
168.4504	0.0003238063
168.4824	0.0000910705
168.5145	0.0000025297
168.5786	0.0000075892
168.6106	0.0002099682
168.6427	0.0000227676
168.6747	0.0000202379
168.7388	0.0003060982
168.7708	0.0001568437
168.8029	0.0005818395
168.8349	0.0012066846
168.899	0.0006324343
168.931	0.0033974369
168.9631	0.0012522198
168.9951	0.0001947898
169.0592	0.0001517842
169.0913	0.0000303568
169.1233	0.0000227676
169.1553	0.0000328866
169.2194	0.0000151784
169.2515	0.0002150277
169.2835	0.0003086279
169.3156	0.0000202379
169.3796	0.0003946390
169.4117	0.0000278271
169.4437	0.0005818395
169.4758	0.0004857095
169.5399	0.0009410622
169.6039	0.0003819903
169.636	0.0017202212
169.7001	0.0005666611
169.7321	0.0008955269
169.7642	0.0027827108
169.7962	0.0017758754
169.8603	0.0012319819
169.8923	0.0042575475
169.9244	0.0020516168
169.9564	0.0009739488
170.0205	0.0026764618
170.0526	0.0001188976
170.0846	0.0003339253
170.1166	0.0000354163
170.1807	0.0000025297
170.2128	0.0000303568
170.2448	0.0007867482
170.2769	0.0000101189
170.3409	0.0000151784
170.373	0.0003845200
170.405	0.0000050595
170.4371	0.0000025297
170.5012	0.0000531245
170.5332	0.0000683029
170.5652	0.0002883900
170.5973	0.0000480650
170.6614	0.0007260345
170.6934	0.0014217122
170.7254	0.0031166361
170.7575	0.0014976043
170.8216	0.0006627911
170.8536	0.0019731949
170.8857	0.0018163512
170.9177	0.0009916569
170.9818	0.0029522031
171.0138	0.0006476127
171.0459	0.0001669626
171.11	0.0003288658
171.142	0.0002099682
171.1741	0.0000632434
171.2061	0.0000177082
171.2702	0.0003617524
171.3022	0.0001214274
171.3343	0.0003086279
171.3663	0.0000657732
171.4304	0.0000531245
171.4624	0.0002858603
171.4945	0.0000151784
171.5265	0.0000379461
171.5906	0.0001467247
171.6227	0.0002808008
171.6547	0.0000278271
171.6868	0.0033696098
171.7508	0.0008676998
171.7829	0.0031874687
171.8149	0.0012269225
171.847	0.0022539957
171.911	0.0011333222
171.9431	0.0023728934
171.9751	0.0047913220
172.0072	0.0030963982
172.0713	0.0002428548
172.1033	0.0004249958
172.1353	0.0001340761
172.1674	0.0005413637
172.2315	0.0000430055
172.2635	0.0000050595
172.3276	0.0003238063
172.3917	0.0000480650
172.4237	0.0003111577
172.4558	0.0000404758
172.4878	0.0002757413
172.5519	0.0000531245
172.584	0.0000303568
172.616	0.0001214274
172.648	0.0000784218
172.7121	0.0000885408
172.7442	0.0002023790
172.7762	0.0000936003
172.8083	0.0001113084
172.8723	0.0001998492
172.9044	0.0001669626
172.9364	0.0013028146
172.9685	0.0011915062
173.0326	0.0010068353
173.0646	0.0010169543
173.0966	0.0033468421
173.1287	0.0021882226
173.1928	0.0026106886
173.2248	0.0042170717
173.2569	0.0033797287
173.2889	0.0024158989
173.353	0.0001947898
173.385	0.0006299045
173.4171	0.0001492545
173.4491	0.0001846708
173.5132	0.0001897303
173.5452	0.0001770816
173.5773	0.0001290166
173.6093	0.0004477635
173.6734	0.0001517842
173.7055	0.0003819903
173.7375	0.0003364550
173.7695	0.0006855587
173.8336	0.0002580332
173.8657	0.0000961300
173.8977	0.0001846708
173.9298	0.0012092143
173.9939	0.0004047579
174.0259	0.0028788408
174.0579	0.0017328699
174.09	0.0018340594
174.1541	0.0009056459
174.1861	0.0067746358
174.2182	0.0030963982
174.2502	0.0032810690
174.3143	0.0008449322
174.3463	0.0003136874
174.3784	0.0006425532
174.4104	0.0000252974
174.4745	0.0000607137
174.5065	0.0005084771
174.5706	0.0000581840
174.6347	0.0000303568
174.6667	0.0000784218
174.6988	0.0000404758
174.7308	0.0001366058
174.7949	0.0000278271
174.827	0.0001416653
174.859	0.0016342101
174.8911	0.0043764451
174.9551	0.0018745352
174.9872	0.0006729101
175.0192	0.0057779194
175.0513	0.0049582846
175.1154	0.0019200704
175.1474	0.0005894287
175.1794	0.0001593734
175.2115	0.0003769308
175.2756	0.0005919585
175.3076	0.0003516335
175.3397	0.0010397219
175.3717	0.0004528229
175.4358	0.0001872005
175.4678	0.0002580332
175.4999	0.0006400235
175.5319	0.0003187469
175.596	0.0003592227
175.628	0.0009916569
175.6601	0.0006804993
175.6921	0.0015077233
175.7562	0.0016746859
175.7883	0.0014293014
175.8203	0.0010194840
175.8523	0.0005691908
175.9164	0.0008955269
175.9485	0.0016367399
175.9805	0.0027498242
176.0126	0.0060308931
176.0766	0.0043030827
176.1087	0.0060663095
176.1407	0.0114748873
176.1728	0.0035289832
176.2369	0.0025626236
176.2689	0.0016139722
176.3009	0.0014318312
176.333	0.0018441783
176.3971	0.0009334730
176.4291	0.0035669293
176.4612	0.0019301894
176.4932	0.0047533759
176.5573	0.0066506787
176.5893	0.0130939190
176.6214	0.0049228683
176.6534	0.0064938350
176.7175	0.0033645503
176.7496	0.0045029320
176.7816	0.0009309432
176.8136	0.0026359860
176.8777	0.0014798962
176.9098	0.0028459542
176.9418	0.0008575809
176.9738	0.0032937177
177.0379	0.0005894287
177.07	0.0015380801
177.102	0.0018517675
177.1341	0.0021325683
177.1982	0.0009840677
177.2302	0.0049861117
177.2622	0.0034556208
177.2943	0.0054844699
177.3584	0.0044320993
177.3904	0.0049962307
177.4225	0.0063471103
177.4545	0.0088414310
177.5186	0.0045282293
177.5506	0.0050923607
177.5827	0.0032481824
177.6147	0.0029269058
177.6788	0.0023526555
177.7108	0.0024083097
177.7429	0.0007816888
177.7749	0.0017910538
177.839	0.0003718713
177.8711	0.0066607977
177.9031	0.0020010220
177.9352	0.0010245435
177.9992	0.0014697772
178.0313	0.0003794606
178.0633	0.0001113084
178.0954	0.0000505947
178.1594	0.0002099682
178.1915	0.0001239571
178.2235	0.0001062490
178.2556	0.0002833306
178.3197	0.0001998492
178.3517	0.0004831798
178.3837	0.0006982074
178.4158	0.0034024963
178.4799	0.0009360027
178.5119	0.0012699280
178.544	0.0016746859
178.576	0.0015734965
178.6401	0.0016215615
178.6721	0.0028839002
178.7042	0.0020035518
178.7362	0.0029193166
178.8003	0.0001619032
178.8324	0.0002124979
178.8644	0.0005970179
178.8964	0.0001391355
178.9605	0.0001113084
178.9926	0.0002782711
179.0246	0.0005312448
179.0567	0.0001821411
179.1207	0.0001897303
179.1528	0.0001745519
179.1848	0.0003035684
179.2169	0.0000986597
179.281	0.0000607137
179.313	0.0000683029
179.345	0.0001947898
179.3771	0.0002200871
179.4412	0.0000860111
179.4732	0.0003592227
179.5052	0.0000834813
179.5373	0.0000581840
179.6014	0.0000632434
179.6334	0.0002504440
179.6655	0.0000784218
179.6975	0.0000733624
179.7616	0.0000936003
179.7936	0.0001694924
179.8257	0.0000379461
179.8577	0.0000885408
179.9218	0.0000961300
179.9539	0.0000885408
179.9859	0.0000278271
180.0179	0.0000505947
180.082	0.0001745519
180.1141	0.0001947898
180.1461	0.0000632434
180.1782	0.0001821411
180.2422	0.0001694924
180.2743	0.0000126487
180.3063	0.0001391355
180.3384	0.0001568437
180.4025	0.0000986597
180.4345	0.0000480650
180.4666	0.0001998492
180.4986	0.0001998492
180.5627	0.0001720221
180.5947	0.0000809516
180.6268	0.0000784218
180.6588	0.0000733624
180.7229	0.0001694924
180.7549	0.0001694924
180.787	0.0001163679
180.819	0.0002808008
180.8831	0.0001113084
180.9151	0.0001391355
180.9472	0.0001644329
180.9792	0.0010599598
181.0433	0.0013862959
181.0754	0.0018340594
181.1074	0.0016266209
181.1395	0.0046926622
181.2035	0.0006096666
181.2356	0.0011080248
181.2676	0.0009132351
181.2997	0.0007462724
181.3638	0.0007159156
181.3958	0.0003389848
181.4278	0.0001694924
181.4599	0.0003592227
181.524	0.0003617524
181.556	0.0004325850
181.5881	0.0001517842
181.6201	0.0004857095
181.6842	0.0003187469
181.7162	0.0002099682
181.7483	0.0004730608
181.7803	0.0001694924
181.8444	0.0002150277
181.8764	0.0001644329
181.9085	0.0005514827
181.9405	0.0001796113
182.0046	0.0003794606
182.0367	0.0002453845
182.0687	0.0003162171
182.1007	0.0001947898
182.1648	0.0001998492
182.1969	0.0002428548
182.2289	0.0001416653
182.261	0.0001922600
182.325	0.0001897303
182.3571	0.0005059474
182.3891	0.0002377953
182.4212	0.0001543140
182.4853	0.0002529737
182.5173	0.0003516335
182.5493	0.0002175574
182.5814	0.0001214274
182.6455	0.0001087787
182.6775	0.0004047579
182.7096	0.0001568437
182.7416	0.0003516335
182.8057	0.0001922600
182.8377	0.0000936003
182.8698	0.0007083264
182.9018	0.0001138382
182.9659	0.0002049087
182.998	0.0002049087
183.03	0.0001745519
183.062	0.0000809516
183.1261	0.0002732116
183.1582	0.0002453845
183.1902	0.0001163679
183.2222	0.0000986597
183.2863	0.0001062490
183.3184	0.0001290166
183.3504	0.0001619032
183.3825	0.0004072877
183.4465	0.0001694924
183.4786	0.0002302061
183.5106	0.0002479142
183.5427	0.0001441950
183.6068	0.0001011895
183.6388	0.0001113084
183.6709	0.0002200871
183.7029	0.0001644329
183.767	0.0001290166
183.799	0.0001770816
183.8311	0.0001619032
183.8631	0.0002732116
183.9272	0.0001492545
183.9592	0.0001340761
183.9913	0.0000101189
184.0233	0.0001821411
184.0874	0.0002049087
184.1195	0.0000455353
184.1515	0.0000050595
184.1835	0.0001973195
184.2476	0.0001669626
184.2797	0.0000075892
184.3117	0.0000758921
184.3438	0.0000986597
184.4078	0.0001391355
184.4399	0.0001037192
184.4719	0.0001947898
184.504	0.0003465740
184.5681	0.0015406099
184.6001	0.0030938684
184.6321	0.0009537109
184.6642	0.0015507288
184.7283	0.0018492378
184.7603	0.0012421009
184.7924	0.0011915062
184.8244	0.0011054951
184.8885	0.0005363043
184.9205	0.0003111577
184.9526	0.0007133859
184.9846	0.0001062490
185.0487	0.0001011895
185.0807	0.0001973195
185.1128	0.0003010387
185.1448	0.0003516335
185.2089	0.0000834813
185.241	0.0000961300
185.273	0.0002630927
185.3051	0.0000151784
185.3691	0.0004325850
185.4012	0.0000480650
185.4332	0.0003415145
185.4653	0.0002656224
185.5294	0.0000784218
185.5614	0.0001163679
185.5934	0.0003693416
185.6255	0.0000404758
185.6896	0.0002479142
185.7216	0.0000733624
185.7536	0.0003288658
185.7857	0.0000050595
185.8498	0.0000354163
185.8818	0.0002200871
185.9139	0.0000834813
185.9459	0.0002808008
186.01	0.0001644329
186.042	0.0001087787
186.0741	0.0001644329
186.1061	0.0000531245
186.1702	0.0000430055
186.2023	0.0001543140
186.2343	0.0000809516
186.2663	0.0003364550
186.3304	0.0000430055
186.3625	0.0000758921
186.3945	0.0000961300
186.4266	0.0001492545
186.4906	0.0000505947
186.5227	0.0001872005
186.5547	0.0000556542
186.5868	0.0001037192
186.6509	0.0000354163
186.6829	0.0000480650
186.715	0.0001492545
186.747	0.0000758921
186.8111	0.0000632434
186.8431	0.0002808008
186.8752	0.0000075892
186.9072	0.0000101189
186.9713	0.0000278271
187.0033	0.0001669626
187.0354	0.0000860111
187.0674	0.0000075892
187.1315	0.0001619032
187.1635	0.0001113084
187.1956	0.0001543140
187.2276	0.0000430055
187.2917	0.0000278271
187.3238	0.0000632434
187.3558	0.0000379461
187.3878	0.0001593734
187.4519	0.0000733624
187.484	0.0000126487
187.516	0.0000733624
187.5481	0.0001113084
187.6122	0.0000430055
187.6442	0.0000202379
187.6762	0.0000050595
187.7083	0.0000809516
187.7724	0.0001720221
187.8044	0.0000252974
187.8365	0.0000354163
187.8685	0.0001517842
187.9326	0.0000025297
187.9646	0.0000354163
187.9967	0.0000430055
188.0287	0.0001113084
188.0928	0.0000252974
188.1248	0.0000126487
188.1569	0.0000151784
188.1889	0.0000834813
188.253	0.0000986597
188.285	0.0000328866
188.3171	0.0000328866
188.3491	0.0000202379
188.4132	0.0001391355
188.4453	0.0004098174
188.4773	0.0003491037
188.5094	0.0000657732
188.5734	0.0004932987
188.6055	0.0007993969
188.6375	0.0003389848
188.6696	0.0002276763
188.7337	0.0002099682
188.7657	0.0004857095
188.7977	0.0002732116
188.8298	0.0007159156
188.8939	0.0000961300
188.9259	0.0000860111
188.958	0.0001694924
188.99	0.0001720221
189.0541	0.0002302061
189.0861	0.0002403250
189.1182	0.0001087787
189.1502	0.0001669626
189.2143	0.0002352655
189.2464	0.0002200871
189.2784	0.0000126487
189.3104	0.0000404758
189.3745	0.0004831798
189.4066	0.0001366058
189.4386	0.0000430055
189.4706	0.0002479142
189.5347	0.0000961300
189.5668	0.0000657732
189.5988	0.0006020774
189.6309	0.0000683029
189.6949	0.0003491037
189.727	0.0001290166
189.759	0.0015760262
189.7911	0.0002251466
189.8552	0.0000758921
189.8872	0.0004351148
189.9193	0.0001011895
189.9513	0.0001720221
190.0154	0.0001391355
190.0474	0.0006678506
190.0795	0.0005008879
190.1115	0.0000303568
190.1756	0.0000404758
190.2076	0.0000784218
190.2397	0.0000252974
190.2717	0.0000860111
190.3358	0.0000075892
190.3679	0.0000025297
190.3999	0.0000784218
190.464	0.0000202379
190.496	0.0000050595
190.5281	0.0000252974
190.5601	0.0000430055
190.6242	0.0000581840
190.6562	0.0000961300
190.6883	0.0001315463
190.7203	0.0006121964
190.7844	0.0008474619
190.8165	0.0001264869
190.8485	0.0000050595
190.8805	0.0000202379
190.9446	0.0000784218
190.9767	0.0000177082
191.0087	0.0000177082
191.0408	0.0000075892
191.1048	0.0000455353
191.1369	0.0000404758
191.1689	0.0000126487
191.201	0.0000025297
191.2971	0.0000126487
191.3291	0.0000025297
191.3612	0.0000227676
191.4253	0.0000050595
191.4573	0.0000202379
191.4894	0.0000202379
191.5214	0.0000050595
191.5855	0.0000126487
191.6175	0.0000227676
191.6496	0.0000050595
191.7457	0.0000252974
191.7778	0.0000025297
191.8098	0.0000151784
191.8418	0.0000050595
191.9059	0.0000278271
191.938	0.0000025297
191.97	0.0000227676
192.002	0.0000328866
192.0661	0.0000784218
192.0982	0.0001163679
192.1302	0.0001441950
192.1623	0.0003895795
192.2263	0.0040804659
192.2584	0.0011965656
192.2904	0.0025980400
192.3225	0.0026562239
192.3866	0.0014647178
192.4186	0.0007816888
192.4507	0.0017733457
192.4827	0.0003971687
192.5468	0.0010194840
192.5788	0.0002757413
192.6109	0.0005211258
192.6429	0.0001517842
192.707	0.0002276763
192.739	0.0002327358
192.7711	0.0001998492
192.8031	0.0001568437
192.8672	0.0004502932
192.8993	0.0000733624
192.9313	0.0011535601
192.9633	0.0001492545
193.0274	0.0005793098
193.0595	0.0012977551
193.0915	0.0001163679
193.1236	0.0000379461
193.1876	0.0000252974
193.2197	0.0001745519
193.2517	0.0000354163
193.2838	0.0010220138
193.3479	0.0005312448
193.3799	0.0008171051
193.4119	0.0000683029
193.444	0.0005312448
193.5081	0.0002124979
193.5401	0.0000834813
193.5722	0.0000379461
193.6042	0.0000986597
193.6683	0.0001366058
193.7003	0.0002226169
193.7324	0.0000025297
193.7644	0.0000025297
193.8285	0.0002175574
193.8605	0.0000227676
193.8926	0.0000050595
193.9887	0.0002352655
194.0208	0.0000126487
194.0528	0.0000025297
194.0849	0.0000430055
194.1489	0.0001290166
194.181	0.0000050595
194.213	0.0001138382
194.2451	0.0000227676
194.3092	0.0000834813
194.3732	0.0001796113
194.4053	0.0000050595
194.4694	0.0000404758
194.5014	0.0001441950
194.5334	0.0000531245
194.5655	0.0001087787
194.6296	0.0000151784
194.6616	0.0000430055
194.6937	0.0000607137
194.7257	0.0000050595
194.7898	0.0000885408
194.8218	0.0001188976
194.8539	0.0001290166
194.8859	0.0000177082
194.95	0.0000126487
194.9821	0.0000227676
195.0141	0.0000126487
195.0461	0.0000657732
195.1102	0.0001669626
195.1423	0.0000050595
195.1743	0.0000278271
195.2064	0.0000025297
195.2704	0.0001315463
195.3025	0.0000126487
195.3666	0.0000227676
195.4307	0.0001087787
195.4627	0.0000252974
195.4948	0.0000177082
195.5268	0.0000936003
195.5909	0.0000025297
195.6229	0.0000252974
195.655	0.0001239571
195.687	0.0000075892
195.7511	0.0000025297
195.7831	0.0000227676
195.8152	0.0000531245
195.8472	0.0001290166
195.9113	0.0000126487
195.9754	0.0000784218
196.0074	0.0000252974
196.0715	0.0000227676
196.1036	0.0000177082
196.1356	0.0001163679
196.2958	0.0000177082
196.3279	0.0000860111
196.392	0.0000050595
196.424	0.0000126487
196.456	0.0000708326
196.4881	0.0000101189
196.5842	0.0000075892
196.6163	0.0000126487
196.6483	0.0000430055
196.7124	0.0000531245
196.7444	0.0000025297
196.7765	0.0000632434
196.8085	0.0000202379
196.8726	0.0000354163
196.9046	0.0010346625
196.9367	0.0000126487
196.9687	0.0008626403
197.0328	0.0001517842
197.0648	0.0002782711
197.0969	0.0001416653
197.1289	0.0003162171
197.193	0.0003111577
197.2251	0.0001011895
197.2571	0.0001366058
197.2892	0.0002251466
197.3532	0.0003744011
197.3853	0.0000556542
197.4173	0.0006273748
197.4494	0.0001214274
197.5135	0.0000252974
197.5455	0.0003086279
197.5775	0.0000177082
197.6096	0.0000936003
197.6737	0.0001821411
197.7057	0.0004224661
197.7378	0.0000607137
197.7698	0.0001517842
197.8339	0.0001239571
197.8659	0.0001467247
197.898	0.0000809516
197.93	0.0000177082
197.9941	0.0002909198
198.0262	0.0002175574
198.0582	0.0001011895
198.0902	0.0004275256
198.1543	0.0004629419
198.1864	0.0003895795
198.2184	0.0004654716
198.2504	0.0005388340
198.3145	0.0011307925
198.3466	0.0001290166
198.3786	0.0002251466
198.4107	0.0001340761
198.4747	0.0003516335
198.5068	0.0002327358
198.5388	0.0000936003
198.5709	0.0002200871
198.635	0.0000505947
198.667	0.0003921092
198.6991	0.0002580332
198.7311	0.0000278271
198.8272	0.0000025297
198.8593	0.0002175574
198.8913	0.0000252974
198.9554	0.0000885408
198.9874	0.0000101189
199.0195	0.0000177082
199.0515	0.0000075892
199.1156	0.0000556542
199.1477	0.0000758921
199.1797	0.0000050595
199.2117	0.0001770816
199.2758	0.0000936003
199.3079	0.0000025297
199.3399	0.0000177082
199.372	0.0000809516
199.436	0.0006602614
199.4681	0.0012977551
199.5001	0.0001973195
199.5322	0.0004553527
199.5963	0.0008398727
199.6283	0.0006956777
199.6603	0.0005110069
199.6924	0.0003541632
199.7565	0.0000252974
199.7885	0.0012876362
199.8206	0.0000607137
199.8526	0.0002099682
199.9167	0.0000075892
199.9487	0.0000430055
199.9808	0.0000227676
200.0128	0.0000455353
200.0769	0.0000227676
200.1089	0.0000101189
200.141	0.0000252974
200.173	0.0000126487
200.2371	0.0000126487
200.2692	0.0001239571
200.3012	0.0005767800
200.3333	0.0004174066
200.3973	0.0004502932
200.4294	0.0001517842
200.4614	0.0000278271
200.4935	0.0000101189
200.5576	0.0000379461
200.6216	0.0000025297
200.7178	0.0000025297
200.878	0.0000025297
201.0382	0.0000025297
201.1023	0.0000202379
201.1343	0.0000025297
201.2625	0.0000025297
201.3586	0.0000050595
201.5188	0.0000101189
201.6791	0.0000025297
201.7752	0.0000050595
201.9354	0.0000025297
202.0315	0.0000379461
202.0636	0.0000075892
202.0956	0.0000101189
202.1597	0.0001998492
202.1917	0.0002352655
202.2238	0.0034328532
202.2558	0.0003996985
202.3199	0.0009157648
202.352	0.0002555034
202.384	0.0005641314
202.416	0.0004022282
202.4801	0.0007614509
202.5122	0.0010700788
202.5442	0.0027700621
202.5763	0.0003111577
202.6404	0.0018644162
202.6724	0.0003541632
202.7044	0.0002226169
202.7365	0.0003440442
202.8006	0.0009764785
202.8326	0.0002630927
202.8647	0.0000505947
202.8967	0.0003718713
202.9608	0.0000379461
202.9928	0.0001113084
203.0249	0.0000961300
203.0569	0.0000860111
203.153	0.0000354163
203.1851	0.0000227676
203.2171	0.0002555034
203.2812	0.0000531245
203.3453	0.0000101189
203.3773	0.0001037192
203.4414	0.0000177082
203.4735	0.0000657732
203.5055	0.0000202379
203.5376	0.0001644329
203.6016	0.0000101189
203.6337	0.0000505947
203.6657	0.0001214274
203.7939	0.0000657732
203.8259	0.0000151784
203.858	0.0000531245
203.9541	0.0003364550
203.9862	0.0000252974
204.0182	0.0000126487
204.0823	0.0002605629
204.1464	0.0000303568
204.1784	0.0000151784
204.2425	0.0000531245
204.2746	0.0000708326
204.3066	0.0000252974
204.3386	0.0000657732
204.4027	0.0000151784
204.4348	0.0000252974
204.4668	0.0000581840
204.4988	0.0000252974
204.627	0.0000379461
204.7231	0.0000936003
204.7552	0.0000025297
204.8834	0.0000126487
204.9154	0.0000025297
204.9474	0.0000278271
204.9795	0.0000101189
205.1077	0.0000303568
205.2038	0.0000075892
205.2358	0.0000025297
205.2999	0.0000354163
205.364	0.0000151784
205.3961	0.0000404758
205.4281	0.0000025297
205.4601	0.0000050595
205.5563	0.0000455353
205.6204	0.0000101189
205.8447	0.0000025297
205.8767	0.0000050595
206.0049	0.0000025297
206.1971	0.0000025297
206.5176	0.0000480650
206.5496	0.0000025297
206.6457	0.0002656224
206.6778	0.0000936003
206.7098	0.0000177082
206.806	0.0004275256
206.838	0.0004351148
206.87	0.0000025297
206.9662	0.0000101189
207.0623	0.0000101189
207.4468	0.0000126487
208.2799	0.0000227676
208.312	0.0000430055
208.344	0.0002656224
208.4081	0.0000404758
208.4722	0.0001593734
208.5042	0.0000025297
208.5683	0.0000151784
208.6004	0.0002681521
208.6644	0.0001239571
208.7285	0.0001138382
208.7606	0.0001897303
208.8247	0.0000986597
208.9208	0.0000505947
208.9528	0.0000910705
209.049	0.0003313956
209.1131	0.0001011895
209.1451	0.0000328866
209.2092	0.0000025297
209.2412	0.0000581840
209.2733	0.0000910705
209.3053	0.0001770816
209.4014	0.0004604121
209.4335	0.0000050595
209.4655	0.0000101189
209.5296	0.0002175574
209.5616	0.0001290166
209.5937	0.0000025297
209.6257	0.0000278271
209.6898	0.0002453845
209.7539	0.0001973195
209.818	0.0001163679
209.85	0.0000379461
209.8821	0.0001619032
209.9141	0.0000025297
209.9782	0.0001517842
210.0103	0.0000177082
210.0423	0.0000025297
210.0743	0.0000860111
210.1705	0.0003339253
210.2025	0.0000860111
210.2346	0.0003364550
210.3307	0.0000202379
210.3627	0.0000758921
210.3948	0.0001998492
210.4909	0.0000505947
210.5229	0.0002377953
210.555	0.0001872005
210.6191	0.0001720221
210.6511	0.0002049087
210.6832	0.0000025297
210.7152	0.0000252974
210.7793	0.0000101189
210.8113	0.0008044564
210.8434	0.0000177082
210.8754	0.0000075892
210.9395	0.0005717206
210.9715	0.0000025297
211.0036	0.0001467247
211.0356	0.0003415145
211.0997	0.0002808008
211.1318	0.0008879377
211.1638	0.0004857095
211.1958	0.0000202379
211.2599	0.0000303568
211.292	0.0005742503
211.324	0.0000834813
211.3561	0.0001593734
211.4202	0.0001492545
211.4522	0.0003111577
211.4842	0.0004224661
211.5163	0.0010776680
211.5804	0.0008272240
211.6124	0.0045788241
211.6445	0.0019478975
211.6765	0.0013331714
211.7406	0.0010321327
211.7726	0.0004680014
211.8047	0.0009739488
211.8367	0.0001872005
211.9008	0.0005059474
211.9328	0.0000936003
211.9649	0.0004249958
211.9969	0.0000404758
212.061	0.0004022282
212.093	0.0001290166
212.1251	0.0004806500
212.1571	0.0003718713
212.2212	0.0001745519
212.2533	0.0002833306
212.2853	0.0004452337
212.3174	0.0013382309
212.3814	0.0002074384
212.4135	0.0001720221
212.4455	0.0000480650
212.4776	0.0001163679
212.5417	0.0000278271
212.5737	0.0000354163
212.6057	0.0002049087
212.6378	0.0000151784
212.7019	0.0000657732
212.7339	0.0002934495
212.766	0.0000379461
212.798	0.0000177082
212.8621	0.0000354163
212.8941	0.0001011895
212.9262	0.0001543140
212.9582	0.0000075892
213.0223	0.0000556542
213.0544	0.0001366058
213.1184	0.0000202379
213.1825	0.0000657732
213.2466	0.0000505947
213.2786	0.0000581840
213.3427	0.0000126487
213.3748	0.0000151784
213.4068	0.0000126487
213.4389	0.0001770816
213.5029	0.0000885408
213.535	0.0000252974
213.567	0.0001290166
213.5991	0.0000683029
213.6632	0.0000632434
213.6952	0.0000936003
213.7272	0.0001062490
213.7593	0.0001391355
213.8234	0.0001922600
213.8554	0.0000151784
213.8875	0.0000885408
213.9195	0.0000531245
213.9836	0.0000404758
214.0156	0.0000885408
214.0477	0.0001416653
214.0797	0.0006501424
214.1438	0.0002504440
214.1759	0.0001264869
214.2079	0.0003971687
214.2399	0.0000860111
214.304	0.0000607137
214.3361	0.0000733624
214.3681	0.0000252974
214.4001	0.0000910705
214.4963	0.0000126487
214.5283	0.0000075892
214.5604	0.0000581840
214.6245	0.0000784218
214.6565	0.0000025297
214.7206	0.0000025297
214.7847	0.0000404758
214.8167	0.0000657732
214.8488	0.0000177082
214.8808	0.0001770816
214.9449	0.0009714190
214.9769	0.0000025297
215.009	0.0004427040
215.041	0.0000025297
215.1051	0.0001239571
215.1371	0.0004148769
215.1692	0.0004857095
215.2012	0.0004477635
215.2653	0.0004831798
215.2974	0.0010220138
215.3294	0.0006602614
215.3615	0.0005540124
215.4255	0.0000986597
215.4576	0.0004882393
215.4896	0.0000101189
215.5217	0.0002251466
215.5858	0.0000227676
215.6178	0.0002352655
215.6498	0.0007993969
215.6819	0.0001037192
215.746	0.0001492545
215.778	0.0002580332
215.81	0.0002150277
215.8421	0.0000101189
215.9062	0.0008955269
215.9382	0.0002934495
215.9703	0.0013179930
216.0023	0.0002732116
216.0984	0.0000758921
216.1305	0.0001037192
216.2266	0.0000809516
216.2907	0.0000050595
216.3227	0.0002580332
216.483	0.0001138382
216.547	0.0000101189
216.5791	0.0000252974
216.6432	0.0001593734
216.7073	0.0000025297
216.7393	0.0000075892
216.8034	0.0001214274
216.8675	0.0000202379
216.9315	0.0001366058
216.9636	0.0000101189
217.0597	0.0000025297
217.1238	0.0001720221
217.1879	0.0000177082
217.252	0.0000101189
217.284	0.0000126487
217.3481	0.0001517842
217.3802	0.0000025297
217.5083	0.0000101189
217.5404	0.0002124979
217.6045	0.0000050595
217.7326	0.0001138382
217.8608	0.0000050595
217.8929	0.0000784218
217.9249	0.0000050595
218.021	0.0000126487
218.0531	0.0001138382
218.1492	0.0002099682
218.1812	0.0000860111
218.2453	0.0001087787
218.3094	0.0000556542
218.3414	0.0000025297
218.3735	0.0002403250
218.4055	0.0001239571
218.4696	0.0005970179
218.5017	0.0001897303
218.5337	0.0003187469
218.5658	0.0001340761
218.6619	0.0000227676
218.6939	0.0000126487
218.726	0.0000607137
218.7901	0.0000860111
218.8221	0.0002883900
218.8541	0.0011130843
218.8862	0.0001366058
218.9503	0.0002150277
218.9823	0.0002150277
219.0144	0.0002757413
219.0464	0.0000151784
219.1105	0.0000505947
219.1425	0.0002479142
219.1746	0.0000126487
219.2066	0.0001770816
219.2707	0.0002580332
219.3027	0.0000683029
219.3348	0.0000961300
219.3668	0.0002124979
219.4309	0.0000657732
219.463	0.0002732116
219.495	0.0002428548
219.527	0.0000632434
219.5911	0.0000252974
219.6232	0.0001138382
219.6552	0.0001517842
219.7513	0.0001087787
219.7834	0.0000177082
219.8154	0.0000025297
219.8475	0.0000075892
219.9116	0.0000025297
219.9436	0.0000050595
219.9756	0.0000910705
220.0077	0.0006071369
220.0718	0.0005540124
220.1038	0.0001062490
220.1359	0.0000683029
220.1679	0.0006450830
220.232	0.0004958285
220.264	0.0000025297
220.2961	0.0017657565
220.3281	0.0008601106
220.3922	0.0007285643
220.4243	0.0005742503
220.4563	0.0002833306
220.4883	0.0001113084
220.5524	0.0005514827
220.5845	0.0012572793
220.6165	0.0011257330
220.6485	0.0002959792
220.7126	0.0005767800
220.7447	0.0005742503
220.7767	0.0001290166
220.8088	0.0000025297
220.8728	0.0001087787
220.969	0.0003111577
221.0331	0.0000151784
221.0651	0.0000354163
221.0972	0.0000177082
221.1292	0.0001644329
221.1933	0.0000278271
221.2253	0.0000050595
221.2894	0.0000227676
221.3535	0.0001188976
221.3855	0.0002327358
221.4176	0.0000455353
221.4496	0.0000177082
221.5458	0.0000961300
221.5778	0.0000885408
221.6098	0.0000126487
221.6739	0.0000025297
221.706	0.0000910705
221.738	0.0000101189
221.7701	0.0000354163
221.8342	0.0001264869
221.8662	0.0000126487
221.8982	0.0000025297
221.9944	0.0000430055
222.0264	0.0000632434
222.0584	0.0000227676
222.0905	0.0000202379
222.1546	0.0001340761
222.2187	0.0000075892
222.2507	0.0000202379
222.3789	0.0000404758
222.507	0.0000505947
222.5711	0.0000936003
222.7954	0.0000683029
222.8275	0.0000252974
222.9877	0.0000025297
223.1159	0.0000556542
223.1799	0.0000050595
223.212	0.0000227676
223.2761	0.0000252974
223.3402	0.0000177082
223.4683	0.0000505947
223.5324	0.0000252974
223.5965	0.0000683029
223.6606	0.0000025297
223.7567	0.0000075892
223.7888	0.0000177082
223.8208	0.0000101189
223.8529	0.0000834813
223.949	0.0000050595
223.981	0.0000505947
224.0131	0.0002630927
224.0772	0.0003870498
224.1092	0.0002555034
224.1413	0.0000025297
224.1733	0.0003389848
224.2374	0.0001998492
224.2694	0.0003136874
224.3015	0.0012218630
224.3335	0.0008069861
224.3976	0.0004958285
224.4296	0.0009739488
224.4617	0.0000505947
224.4937	0.0003389848
224.5578	0.0006172558
224.5898	0.0000455353
224.6219	0.0006956777
224.6539	0.0008778188
224.718	0.0002681521
224.7501	0.0005337745
224.7821	0.0001391355
224.8141	0.0006273748
224.8782	0.0001517842
224.9103	0.0009107053
224.9423	0.0001644329
224.9744	0.0005843693
225.0385	0.0001113084
225.0705	0.0000961300
225.1025	0.0004983582
225.1346	0.0003415145
225.1987	0.0000733624
225.2307	0.0000177082
225.2628	0.0002226169
225.2948	0.0009587703
225.3589	0.0014849557
225.3909	0.0008904674
225.423	0.0011586196
225.455	0.0011206735
225.5191	0.0000834813
225.5511	0.0000151784
225.6152	0.0001694924
225.7113	0.0000050595
225.7434	0.0001087787
225.7754	0.0000404758
225.8716	0.0000885408
225.9036	0.0000126487
225.9357	0.0000177082
225.9997	0.0001239571
226.0318	0.0000025297
226.0638	0.0000278271
226.0959	0.0000025297
226.16	0.0001441950
226.192	0.0000050595
226.224	0.0000202379
226.3202	0.0000632434
226.3843	0.0000683029
226.4804	0.0001315463
226.5124	0.0000025297
226.5445	0.0000227676
226.5765	0.0000025297
226.6727	0.0000303568
226.7047	0.0000961300
226.7367	0.0000025297
226.8008	0.0000227676
226.8329	0.0000126487
226.8649	0.0000126487
226.8969	0.0000632434
226.961	0.0000025297
226.9931	0.0000607137
227.0572	0.0000050595
227.1533	0.0000708326
227.1853	0.0000075892
227.2815	0.0001087787
227.3135	0.0000151784
227.3456	0.0000126487
227.3776	0.0000050595
227.4737	0.0000455353
227.5058	0.0000177082
227.6339	0.0000986597
227.7621	0.0000101189
227.7942	0.0001011895
227.8262	0.0000151784
227.9223	0.0000050595
227.9544	0.0000025297
227.9864	0.0000025297
228.0185	0.0000834813
228.0826	0.0000025297
228.1146	0.0000303568
228.1466	0.0000455353
228.1787	0.0000025297
228.2428	0.0000025297
228.3068	0.0000177082
228.3389	0.0000227676
228.403	0.0000834813
228.435	0.0000328866
228.4671	0.0000278271
228.4991	0.0011383817
228.5632	0.0000505947
228.5952	0.0017556375
228.6273	0.0005590719
228.6593	0.0025170884
228.7234	0.0005590719
228.7554	0.0005666611
228.7875	0.0001087787
228.8195	0.0003415145
228.8836	0.0010498409
228.9157	0.0001897303
228.9477	0.0006147261
228.9798	0.0013483499
229.0438	0.0011940359
229.0759	0.0025626236
229.1079	0.0001517842
229.172	0.0012724577
229.2041	0.0002732116
229.2361	0.0009031161
229.2681	0.0006855587
229.3322	0.0001366058
229.3643	0.0008246943
229.3963	0.0002200871
229.4283	0.0002403250
229.4924	0.0000936003
229.5245	0.0001113084
229.5565	0.0000328866
229.5886	0.0002959792
229.6526	0.0000354163
229.6847	0.0001391355
229.7167	0.0014849557
229.7488	0.0002681521
229.8129	0.0003364550
229.8449	0.0001796113
229.877	0.0001264869
229.909	0.0001770816
229.9731	0.0000151784
230.0051	0.0016544480
230.0372	0.0000708326
230.0692	0.0000809516
230.1333	0.0004857095
230.1653	0.0000430055
230.1974	0.0000126487
230.2294	0.0003566929
230.2935	0.0000177082
230.3576	0.0005691908
230.3896	0.0000025297
230.4858	0.0000101189
230.5178	0.0000126487
230.8703	0.0000075892
230.9344	0.0000227676
230.9664	0.0000252974
230.9985	0.0002706819
231.0305	0.0002377953
231.0946	0.0000075892
231.1266	0.0001290166
231.1587	0.0000556542
231.1907	0.0000278271
231.2548	0.0000556542
231.2868	0.0000126487
231.3189	0.0001037192
231.3509	0.0000455353
231.415	0.0000252974
231.4791	0.0000025297
231.5112	0.0001113084
231.5752	0.0000075892
231.6393	0.0000683029
231.6714	0.0000050595
231.7355	0.0000151784
231.7675	0.0001011895
231.7995	0.0000025297
231.8316	0.0000303568
231.9277	0.0000328866
231.9597	0.0000354163
232.0559	0.0000101189
232.0879	0.0000151784
232.12	0.0000151784
232.2161	0.0001441950
232.2481	0.0000101189
232.2802	0.0000025297
232.3122	0.0000025297
232.3763	0.0000430055
232.4084	0.0000328866
232.4724	0.0000101189
232.5686	0.0000834813
232.6006	0.0000025297
232.6967	0.0000354163
232.7929	0.0000278271
232.9211	0.0000404758
232.9531	0.0000379461
233.0813	0.0000151784
233.1133	0.0000025297
233.1774	0.0000177082
233.2415	0.0000328866
233.3376	0.0000379461
233.3696	0.0000075892
233.4017	0.0000025297
233.4337	0.0000050595
233.5299	0.0000708326
233.5939	0.0000151784
233.6901	0.0000252974
233.7542	0.0000075892
233.8183	0.0000227676
233.8503	0.0000531245
233.8823	0.0000075892
233.9144	0.0000202379
233.9785	0.0000050595
234.0426	0.0000025297
234.0746	0.0000151784
234.1387	0.0001366058
234.1707	0.0000354163
234.2028	0.0000758921
234.2348	0.0001087787
234.2989	0.0004604121
234.3309	0.0010498409
234.363	0.0023425365
234.395	0.0011915062
234.4591	0.0045585862
234.4911	0.0013938851
234.5232	0.0018163512
234.5552	0.0012699280
234.6193	0.0003516335
234.6514	0.0002555034
234.6834	0.0003389848
234.7155	0.0002302061
234.7795	0.0003769308
234.8116	0.0004907690
234.8436	0.0000961300
234.8757	0.0006197856
234.9398	0.0000126487
234.9718	0.0003010387
235.0038	0.0002529737
235.0359	0.0003238063
235.1	0.0000379461
235.132	0.0008120456
235.1641	0.0006627911
235.1961	0.0003996985
235.2602	0.0001239571
235.2922	0.0002327358
235.3243	0.0001872005
235.3563	0.0001441950
235.4204	0.0000657732
235.4525	0.0013432904
235.4845	0.0001391355
235.5165	0.0000961300
235.5806	0.0000252974
235.7408	0.0000607137
235.7729	0.0000126487
235.837	0.0000151784
235.9331	0.0000025297
235.9972	0.0000303568
236.0933	0.0000101189
236.1254	0.0000252974
236.1574	0.0000025297
236.2856	0.0000025297
236.3176	0.0004983582
236.3817	0.0002833306
236.4458	0.0000025297
236.5419	0.0000733624
236.574	0.0000430055
236.606	0.0001593734
236.7021	0.0000025297
236.7342	0.0000581840
236.7662	0.0000050595
236.7983	0.0001644329
236.8624	0.0000303568
236.8944	0.0000632434
236.9264	0.0000025297
236.9585	0.0000075892
237.0226	0.0000708326
237.0866	0.0001163679
237.1187	0.0000303568
237.1828	0.0000556542
237.2148	0.0000581840
237.2469	0.0000075892
237.2789	0.0000303568
237.343	0.0001492545
237.375	0.0000278271
237.4071	0.0000430055
237.4391	0.0000025297
237.5352	0.0000101189
237.5993	0.0001340761
237.6634	0.0000025297
237.7275	0.0000784218
237.7596	0.0000556542
237.8236	0.0000151784
237.8557	0.0000531245
237.8877	0.0000202379
237.9198	0.0000505947
238.0159	0.0000126487
238.0479	0.0001619032
238.1761	0.0000177082
238.2081	0.0000075892
238.2402	0.0000531245
238.3043	0.0000607137
238.4645	0.0000227676
238.4965	0.0000126487
238.5286	0.0000683029
238.5606	0.0000328866
238.6568	0.0000505947
238.7208	0.0000177082
238.7849	0.0000430055
238.817	0.0000278271
238.8811	0.0000126487
238.9451	0.0000354163
238.9772	0.0000050595
239.0092	0.0000936003
239.1374	0.0000025297
239.2015	0.0000455353
239.2656	0.0000607137
239.2976	0.0000708326
239.3297	0.0000303568
239.3617	0.0008044564
239.4258	0.0022590552
239.4578	0.0008727593
239.4899	0.0003592227
239.5219	0.0005666611
239.586	0.0012421009
239.618	0.0004376445
239.6501	0.0000379461
239.6821	0.0002302061
239.7462	0.0006147261
239.7783	0.0000607137
239.8103	0.0002782711
239.8423	0.0001441950
239.9064	0.0005084771
239.9385	0.0005211258
239.9705	0.0004654716
240.0026	0.0000455353
240.0667	0.0004932987
240.0987	0.0000683029
240.1307	0.0003060982
240.1628	0.0001922600
240.2269	0.0001492545
240.2589	0.0001416653
240.291	0.0013028146
240.323	0.0001796113
240.3871	0.0009815380
240.4191	0.0001264869
240.4512	0.0003465740
240.4832	0.0002175574
240.5473	0.0012749875
240.5793	0.0006729101
240.6114	0.0004528229
240.6434	0.0027447647
240.7075	0.0012648685
240.7395	0.0017101023
240.7716	0.0010700788
240.8036	0.0003819903
240.8677	0.0003693416
240.8998	0.0000733624
240.9318	0.0000531245
240.9639	0.0000202379
241.0279	0.0001188976
241.06	0.0000227676
241.1241	0.0001821411
241.2202	0.0000101189
241.2522	0.0000025297
241.2843	0.0000657732
241.3484	0.0000936003
241.4125	0.0000126487
241.4445	0.0000025297
241.5086	0.0012547496
241.5406	0.0000404758
241.5727	0.0002985090
241.6047	0.0000986597
241.6688	0.0000252974
241.7009	0.0000202379
241.7329	0.0000202379
241.7649	0.0000126487
241.8931	0.0000075892
241.9251	0.0000151784
242.0533	0.0000278271
242.1815	0.0000252974
242.2135	0.0000050595
242.2456	0.0000936003
242.3097	0.0000177082
242.3417	0.0000278271
242.3737	0.0001315463
242.4058	0.0000075892
242.4699	0.0000784218
242.5019	0.0000252974
242.534	0.0001644329
242.566	0.0000025297
242.6301	0.0000328866
242.6621	0.0000430055
242.7262	0.0000252974
242.7903	0.0000075892
242.8224	0.0000784218
242.8544	0.0000050595
242.8864	0.0000075892
242.9505	0.0000581840
243.0146	0.0000607137
243.0467	0.0001897303
243.1107	0.0000278271
243.1428	0.0002555034
243.1748	0.0002808008
243.2069	0.0000379461
243.271	0.0000683029
243.303	0.0000025297
243.335	0.0000227676
243.3671	0.0000025297
243.4312	0.0000328866
243.4632	0.0000101189
243.4953	0.0000050595
243.5273	0.0000252974
243.5914	0.0000101189
243.6234	0.0000050595
243.6555	0.0000657732
243.6875	0.0000657732
243.7516	0.0000202379
243.7836	0.0000126487
243.8477	0.0000050595
243.9118	0.0000202379
243.9439	0.0000252974
243.9759	0.0000328866
244.0079	0.0000961300
244.072	0.0000050595
244.1682	0.0000151784
244.2323	0.0000303568
244.2643	0.0000101189
244.2963	0.0000177082
244.3284	0.0000936003
244.4565	0.0000126487
244.4886	0.0000101189
244.5847	0.0001113084
244.6488	0.0000050595
244.7129	0.0000126487
244.7449	0.0000455353
244.777	0.0000480650
244.809	0.0000202379
244.9372	0.0000632434
244.9692	0.0000480650
245.0333	0.0000657732
245.0654	0.0001922600
245.0974	0.0002226169
245.1295	0.0013862959
245.1935	0.0024513152
245.2256	0.0012800470
245.2576	0.0016165020
245.2897	0.0003491037
245.3538	0.0009865975
245.3858	0.0004654716
245.4178	0.0005413637
245.4499	0.0007235048
245.514	0.0004047579
245.546	0.0001315463
245.5781	0.0004098174
245.6101	0.0001062490
245.6742	0.0000986597
245.7062	0.0004983582
245.7383	0.0008752890
245.7703	0.0001872005
245.8344	0.0010877869
245.8664	0.0001011895
245.8985	0.0001087787
245.9305	0.0000480650
245.9946	0.0000505947
246.0267	0.0000404758
246.0587	0.0002302061
246.0907	0.0000632434
246.1548	0.0000683029
246.1869	0.0000809516
246.2189	0.0000025297
246.251	0.0000050595
246.315	0.0000505947
246.3471	0.0000050595
246.3791	0.0002909198
246.4112	0.0000227676
246.4753	0.0000202379
246.5073	0.0000025297
246.5394	0.0000278271
246.5714	0.0000961300
246.6675	0.0000075892
246.6996	0.0001619032
246.7316	0.0000126487
246.7957	0.0001188976
246.8598	0.0000430055
246.8918	0.0000328866
246.9559	0.0000632434
246.9879	0.0000328866
247.052	0.0000126487
247.1161	0.0001391355
247.1482	0.0000202379
247.1802	0.0000126487
247.2122	0.0000050595
247.2763	0.0000784218
247.3084	0.0000151784
247.3404	0.0000025297
247.3725	0.0001138382
247.4366	0.0000126487
247.4686	0.0000151784
247.5006	0.0000531245
247.5327	0.0000480650
247.5968	0.0001694924
247.6288	0.0001492545
247.6609	0.0000177082
247.6929	0.0000556542
247.757	0.0001441950
247.789	0.0000278271
247.8211	0.0000025297
247.8531	0.0000708326
247.9172	0.0000278271
247.9492	0.0001391355
247.9813	0.0000303568
248.0133	0.0000227676
248.0774	0.0000025297
248.1095	0.0000910705
248.1415	0.0000404758
248.1735	0.0000025297
248.2376	0.0001973195
248.2697	0.0000531245
248.3017	0.0000126487
248.3658	0.0000455353
248.4299	0.0000936003
248.4619	0.0000683029
248.526	0.0000505947
248.5581	0.0000278271
248.5901	0.0000430055
248.6221	0.0000354163
248.6862	0.0000101189
248.7183	0.0000632434
248.7503	0.0000885408
248.7824	0.0000278271
248.8465	0.0001163679
248.8785	0.0000151784
248.9105	0.0000050595
249.0067	0.0000328866
249.0387	0.0000657732
249.0708	0.0001694924
249.1028	0.0000050595
249.1989	0.0014773664
249.231	0.0000379461
249.263	0.0000632434
249.3271	0.0000126487
249.3591	0.0000227676
249.4232	0.0000834813
249.5193	0.0000556542
249.5514	0.0000025297
249.6475	0.0000177082
249.6796	0.0000177082
249.7116	0.0000126487
249.8077	0.0000025297
249.8398	0.0000354163
249.8718	0.0000075892
249.9039	0.0000025297
249.968	0.0000050595
250.032	0.0000556542
250.0641	0.0000025297
250.1923	0.0000025297
250.2243	0.0000025297
250.2884	0.0000607137
250.3525	0.0000025297
250.4807	0.0000505947
250.6409	0.0000328866
250.8011	0.0000151784
250.8652	0.0000025297
250.9292	0.0000480650
250.9933	0.0000025297
251.0895	0.0000025297
251.1535	0.0000050595
251.2497	0.0001037192
251.2817	0.0000556542
251.3138	0.0007437427
251.3458	0.0015987938
251.4099	0.0000784218
251.4419	0.0010371922
251.474	0.0004072877
251.506	0.0011839169
251.5701	0.0004123471
251.6022	0.0008676998
251.6342	0.0005008879
251.6662	0.0003035684
251.7303	0.0012041548
251.7624	0.0011712683
251.7944	0.0001998492
251.8265	0.0001922600
251.8905	0.0000404758
251.9226	0.0004705311
251.9546	0.0000607137
251.9867	0.0005008879
252.0508	0.0017075725
252.0828	0.0001315463
252.1148	0.0000834813
252.1469	0.0005464232
252.211	0.0000986597
252.243	0.0000379461
252.2751	0.0000784218
252.3071	0.0000278271
252.3712	0.0000202379
252.4032	0.0001796113
252.4353	0.0000050595
252.5314	0.0002808008
252.5634	0.0000050595
252.5955	0.0000101189
252.6275	0.0000050595
252.6916	0.0000177082
252.7237	0.0002023790
252.7557	0.0000910705
252.7878	0.0000328866
252.8518	0.0000025297
252.8839	0.0000177082
252.9159	0.0000354163
252.948	0.0000050595
253.0121	0.0001796113
253.1082	0.0002023790
253.1723	0.0000227676
253.2684	0.0000075892
253.3325	0.0001391355
253.3645	0.0000025297
253.3966	0.0000733624
253.4286	0.0000758921
253.5247	0.0001366058
253.5568	0.0000025297
253.5888	0.0000480650
253.6529	0.0000303568
253.685	0.0000101189
253.717	0.0000151784
253.749	0.0000025297
253.8131	0.0000050595
253.8452	0.0001062490
253.8772	0.0000101189
253.9733	0.0000075892
254.0054	0.0001315463
254.0374	0.0000101189
254.1336	0.0000809516
254.1656	0.0000430055
254.1976	0.0000075892
254.2297	0.0000050595
254.2938	0.0000607137
254.3258	0.0000126487
254.3579	0.0000075892
254.454	0.0000784218
254.486	0.0000151784
254.5501	0.0001113084
254.6783	0.0001239571
254.8065	0.0000556542
254.8385	0.0000025297
254.8705	0.0000025297
254.9346	0.0000075892
255.0308	0.0001568437
255.0948	0.0000025297
255.1269	0.0000025297
255.1589	0.0000075892
255.191	0.0000733624
255.2551	0.0000227676
255.2871	0.0000025297
255.3192	0.0000101189
255.4153	0.0000404758
255.4794	0.0000075892
255.5114	0.0000860111
255.6075	0.0000025297
255.6396	0.0000531245
255.7677	0.0000177082
255.7998	0.0000581840
255.8318	0.0000227676
255.96	0.0000050595
255.9921	0.0001011895
256.0882	0.0000177082
256.1523	0.0001138382
256.2164	0.0000303568
256.2484	0.0001821411
256.2804	0.0002580332
256.3125	0.0024664936
256.3766	0.0004705311
256.4086	0.0043233206
256.4406	0.0003339253
256.4727	0.0013179930
256.5368	0.0012876362
256.5688	0.0003415145
256.6009	0.0010599598
256.6329	0.0008019266
256.697	0.0001947898
256.729	0.0001922600
256.7611	0.0002681521
256.7931	0.0000733624
256.8572	0.0001366058
256.8893	0.0002782711
256.9213	0.0000379461
256.9533	0.0000632434
257.0174	0.0002757413
257.0495	0.0000303568
257.0815	0.0000227676
257.1136	0.0000025297
257.1776	0.0000025297
257.2097	0.0004654716
257.2417	0.0000177082
257.2738	0.0000202379
257.3379	0.0000101189
257.3699	0.0001922600
257.434	0.0000075892
257.4981	0.0001922600
257.5301	0.0000404758
257.5622	0.0001872005
257.5942	0.0000101189
257.6583	0.0001037192
257.6903	0.0000202379
257.7224	0.0001821411
257.7544	0.0001441950
257.8185	0.0002302061
257.8506	0.0037768974
257.8826	0.0030331547
257.9146	0.0059980066
257.9787	0.0025955102
258.0108	0.0085783384
258.0428	0.0062661587
258.0749	0.0069871338
258.1389	0.0106577822
258.171	0.0076170383
258.203	0.0057172058
258.2351	0.0065267216
258.2992	0.0059828281
258.3312	0.0037946056
258.3633	0.0021958118
258.3953	0.0011687385
258.4594	0.0010017759
258.4914	0.0019352489
258.5235	0.0014520691
258.5555	0.0030660413
258.6196	0.0036630593
258.6516	0.0044877535
258.6837	0.0050316470
258.7157	0.0021224494
258.7798	0.0013989446
258.8118	0.0025702129
258.8439	0.0019605462
258.8759	0.0054996484
258.94	0.0053478641
258.972	0.0014849557
259.0041	0.0016316804
259.0361	0.0020237896
259.1002	0.0005034177
259.1323	0.0023222986
259.1643	0.0001366058
259.1964	0.0004249958
259.2604	0.0002150277
259.2925	0.0013028146
259.3245	0.0008601106
259.3566	0.0001770816
259.4207	0.0002985090
259.4527	0.0003187469
259.4847	0.0000657732
259.5168	0.0001037192
259.5809	0.0002074384
259.6129	0.0004477635
259.645	0.0003516335
259.677	0.0001062490
259.7411	0.0005059474
259.7731	0.0015557883
259.8052	0.0014217122
259.8372	0.0032026471
259.9013	0.0009435919
259.9333	0.0024260178
259.9654	0.0012547496
259.9974	0.0008601106
260.0615	0.0014647178
260.0936	0.0025499750
260.1256	0.0004224661
260.1577	0.0033873179
260.2217	0.0014824259
260.2538	0.0031039874
260.2858	0.0019226002
260.3179	0.0026891105
260.382	0.0012623388
260.414	0.0035213940
260.446	0.0013685877
260.4781	0.0015684370
260.5422	0.0002124979
260.5742	0.0009081756
260.6063	0.0003035684
260.6383	0.0001998492
260.7024	0.0005008879
260.7344	0.0003111577
260.7665	0.0008803485
260.7985	0.0002757413
260.8626	0.0006627911
260.8947	0.0007563914
260.9267	0.0001113084
260.9587	0.0007740995
261.0228	0.0001492545
261.0549	0.0001568437
261.0869	0.0003491037
261.119	0.0000556542
261.183	0.0005970179
261.2151	0.0027472944
261.2471	0.0027194673
261.2791	0.0030938684
261.3432	0.0011763277
261.3753	0.0039185627
261.4073	0.0021831631
261.4394	0.0015760262
261.5034	0.0024715531
261.5355	0.0023020607
261.5675	0.0015532586
261.5996	0.0012572793
261.6637	0.0014824259
261.6957	0.0015608478
261.7278	0.0004022282
261.7598	0.0001694924
261.8239	0.0009815380
261.8559	0.0006400235
261.888	0.0007437427
261.92	0.0009081756
261.9841	0.0007690401
262.0161	0.0007032669
262.0482	0.0009562406
262.0802	0.0006248451
262.1443	0.0005767800
262.1764	0.0015633775
262.2084	0.0001062490
262.2404	0.0007513319
262.3045	0.0007842185
262.3366	0.0005995477
262.3686	0.0007766293
262.4007	0.0000480650
262.4648	0.0001745519
262.4968	0.0003895795
262.5288	0.0011434412
262.5609	0.0006931480
262.625	0.0001467247
262.657	0.0009258838
262.6891	0.0001441950
262.7211	0.0000708326
262.7852	0.0003895795
262.8172	0.0001264869
262.8493	0.0004502932
262.8813	0.0002985090
262.9454	0.0000632434
262.9774	0.0005818395
263.0095	0.0000581840
263.0415	0.0003845200
263.1056	0.0024285476
263.1377	0.0004072877
263.1697	0.0011965656
263.2018	0.0008575809
263.2658	0.0008120456
263.2979	0.0020870331
263.3299	0.0031343442
263.362	0.0047103704
263.4261	0.0028510137
263.4581	0.0031925282
263.4901	0.0010523706
263.5222	0.0005287150
263.5863	0.0006147261
263.6183	0.0001694924
263.6504	0.0002175574
263.6824	0.0001087787
263.7465	0.0005287150
263.7785	0.0000556542
263.8105	0.0001973195
263.8426	0.0000151784
263.9067	0.0000531245
263.9708	0.0000227676
264.0028	0.0000505947
264.0989	0.0000278271
264.163	0.0000126487
264.2271	0.0000126487
264.2592	0.0000101189
264.2912	0.0000177082
264.3232	0.0000050595
264.3873	0.0000025297
264.4514	0.0000328866
264.4835	0.0000025297
264.5475	0.0000126487
264.5796	0.0000126487
264.6116	0.0000025297
264.6437	0.0000025297
264.8039	0.0000126487
264.9	0.0000025297
264.9641	0.0000151784
265.0282	0.0000177082
265.0923	0.0000101189
265.1884	0.0000050595
265.2205	0.0000025297
265.2525	0.0000126487
265.2845	0.0000101189
265.3486	0.0000050595
265.3807	0.0000075892
265.5089	0.0000050595
265.5409	0.0000101189
265.7652	0.0000025297
265.8934	0.0000025297
266.0536	0.0000050595
266.0856	0.0000050595
266.1818	0.0000025297
267.4314	0.0000025297
267.7198	0.0000025297

}\SensorDensityFourDays

\pgfplotstableread[header=true]{
Count   Value
604381  0.000
510     0.160
529     0.320
393     0.490
1418    0.650
442     1.140
647     1.310
550     1.470
595     1.630
627     1.800
6687    1.960
1822    2.130
164797  2.180
1095    2.290
44      2.300
}\SensorDensityFourtDays

\pgfplotstableread[header=true]{
Count       Value
127751      0.000
147         0.160
134         0.320
112         0.490
322         0.650
111         1.140
171         1.310
87          1.470
122         1.630
138         1.800
188         1.960
96          2.130
33245       2.180
198         2.290
0           2.300
}\SensorDensityTwoDays
